Analysis-ready Generative Unfolding

Machine Learning (ML)-based unfolding methods have enabled high-dimensional and unbinned differential cross section measurements. While a suite of such methods has been proposed, most focus exclusively on the challenge of statistically removing resolution effects. In practice, unfolding methods must also account for impurities and finite acceptance and efficiency effects. In this paper, we extend a class of unfolding methods based on generative ML to include the full suite of effects relevant for cross section measurements. Our new methods include fully generative solutions as well as generative-discriminative hybrid approaches (GenFoldG and GenFoldC). We demonstrate these new techniques in both Gaussian and simulated LHC examples. Overall, we find that both methods are able to accommodate all effects, thus adding a complementary and analysis-ready method to the unfolding toolkit.

==> fig/pipeline.tex <==
\begin{tikzpicture}[node distance=2cm, scale=0.34, every node/.style={transform shape}]

\node (pdata) [txt] {$\pdsbrr$};
\node (background_b) [cinn_black, right of = pdata, xshift=3cm] {};
\node (background) [cinn, right of = pdata, xshift=3cm] {$- b$};
\node (psignal) [txt, right of = background, xshift=3cm] {$\pdsrr$};
\node (scissors_b) [cinn_black, right of = psignal, xshift=3cm]{};
\node (scissors) [cinn, right of = psignal,fill=Gcolor, xshift=3cm]{$\times \delta$};
%{\fontsize{40}{48}\selectfont \LeftScissors};
\node (pacc) [txt, right of = scissors, xshift=3cm]{$\pdsrrg$};
\node (unfolder_b) [cinn_black, right of = pacc, xshift=3cm] {};
\node (unfolder) [cinn, right of = pacc, xshift=3cm, fill=Rcolor] {Unfold};
\node (punfold) [txt, right of = unfolder, xshift=3cm]{$\pdsgrg$};
\node (eff_b) [cinn_black, right of = punfold, xshift=3cm] {};
\node (eff) [cinn, right of = punfold, xshift=3cm, fill= Ycolor] {$\times {\epsilon}$};
\node (peff) [txt, right of = eff, xshift=3cm]{$\pdsgg$};
% \node (scissors) [expr, fill=Gcolor,right of = peff, xshift=3cm]{\fontsize{40}{48}\selectfont \LeftScissors};
% \node (pacc) [txt, right of = scissors, xshift=3cm]{$p_{d,s}(g)_{g}$};

% \node (measurement) [txt_huge, below of = pdata, yshift=-2.5cm] 
% {\textbf{Measurement}}; 
% \node (unfolded) [txt_huge, below of = pacc, yshift=-2.5cm] 
% {\textbf{Unfolded}}; 

\node (background_subtractor) [txt, above of = background_b, yshift=1cm]{1. Step: \\ Background Subtraction};
\node (unfolding) [txt, above of = unfolder_b, yshift=1cm]{3. Step: \\ Unfolding};
\node (iterating) [txt, below of = unfolder_b, yshift=-3.5cm]{4. Step: \\ Prior Removal};
\node (efficieny) [txt, above of = eff_b, yshift=1cm]{5. Step: \\ Efficiency correction};
\node (acceptance) [txt, above of = scissors, yshift=1cm]{2. Step: \\ Acceptance correction};




\draw [arrow, color=black] (pdata.east) -- (background.west);
\draw [arrow, color=black] (background.east) -- (psignal.west);
\draw [arrow, color=black] (psignal.east) -- (scissors.west);
\draw [arrow, color=black] (unfolder.east) -- (punfold.west);
\draw [arrow, color=black] (punfold.east) -- (eff.west);
\draw [arrow, color=black] (eff.east) -- (peff.west);
\draw [arrow, color=black] (pacc.east) -- (unfolder.west);
\draw [arrow, color=black] (scissors.east) -- (pacc.west);

\draw [arrow, dashed, color=black] (punfold) to [out=-120, in=-60] (pacc);

\end{tikzpicture}

==> fig/venn_diagram.tex <==
\begin{tikzpicture}[node distance=2cm, scale=0.7, every node/.style={transform shape}]


\fill[red, opacity=0.1] (-1,0) circle (2);
\fill[blue, opacity=0.1] (1,0) circle (2);


\draw[red, opacity=0.5] (-1,0) circle (2);
\draw[blue, opacity=0.5] (1,0) circle (2);


\node at (-2.2, 0) {\Large $p(x)_{r,\bar{g}}$};
\node at (2.2, 0) {\Large $p(x)_{\bar{r},g}$};
\node at (0, 0) {\Large $p(x)_{r,g}$};
\draw[thick, rounded corners] (-4.5,-2.3) rectangle (4,3.9);
\node[below right] at (4,-2.5) {\Large $x$};

\begin{scope}[shift={(-4,3)}]
  \draw[fill=red, opacity=0.3, rounded corners] (0,0) rectangle (0.4,0.4);
  \node[right=2pt] at (0.5,0.2) {\Large reco-level selection};

  \draw[fill=blue, opacity=0.3, rounded corners] (0,-0.6) rectangle (0.4,-0.2);
  \node[right=2pt] at (0.5,-0.4) {\Large gen-level selection};
\end{scope}
\end{tikzpicture}


